Hand-waving and Interpretive Dance: An Introductory Course on Tensor Networks

The curse of dimensionality associated with the Hilbert space of spin systems provides a significant obstruction to the study of condensed matter systems. Tensor networks have proven an important tool in attempting to overcome this difficulty in both the numerical and analytic regimes. These notes form the basis for a seven lecture course, introducing the basics of a range of common tensor networks and algorithms. In particular, we cover: introductory tensor network notation, applications to quantum information, basic properties of matrix product states, a classification of quantum phases using tensor networks, algorithms for finding matrix product states, basic properties of projected entangled pair states, and multiscale entanglement renormalisation ansatz states. The lectures are intended to be generally accessible, although the relevance of many of the examples may be lost on students without a background in many-body physics/quantum information. For each lecture, several problems are given, with worked solutions in an ancillary file.

==> IntroToPEPS.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_AU
% !TeX root = TNLectureNotes.tex

\section{Projected Entangled Pair States}\label{S:PEPS}

Many of the ideas behind MPS generalise to higher dimensions via \emph{projected entangled pair states} or \emph{PEPS}\cite{VerstraeteMurgCirac2008,Orus2014}. We will see how this is a misnomer in two ways, there is not necessarily a projector and there is not necessarily an entangled pair. 

We begin by recalling the PEPS description of matrix product states, then generalise this to two dimensional models. After giving several examples, we will examine the properties of PEPS, identifying both the similarities and differences to MPS.

\subsection{One Dimensional Systems: MPS}

We have already seen the PEPS construction in 1D. Let $\ket{\phi}\in \C^D\otimes \C^D$ be some (usually) entangled pair and $\mathcal{P}:\C^D\otimes\C^D\to\C^d$ some linear map. Then
\begin{align}
\ket{\psi}&=
\begin{array}{cc}
\tikzname{\begin{tikzpicture}[a/.style={fill=red,fill opacity = 1},scale=.5,every node/.style={sloped,allow upside down},baseline={([yshift=-.8ex]current bounding box.center)},
ent/.style={decorate,decoration={snake,segment length=10}},
b/.style={fill=blue,fill opacity = .1,text opacity=1} ]
\def\a{2}
\def\dx{.7}
    \foreach \x in {0,1,...,8}{
    \draw[ent,shift={(\x*\a+\x*\dx-\a-\dx,0)}] (0,0)--(\a,0);
}
\draw[ent,shift={(9*\a+9*\dx-\a-\dx,0)}] (0,0)--(\a,0);
    \foreach \x in {0,1,...,8}{
    \filldraw[a,shift={(\x*\a+\x*\dx-\dx,0)}] (0,0) circle (.2);
    \filldraw[a,shift={(\x*\a+\x*\dx,0)}] (0,0) circle (.2);
}
    \foreach \x in {0,1,...,8}{
    \filldraw[b,shift={(\x*\a+\x*\dx-\dx/2,0)}] (0,0) circle (\dx) node[below = \dx/2] {$\mathcal{P}$};
    \draw [-latex,shift={(\x*\a+\x*\dx,-\dx)}] (0,0) arc [radius=\dx, start angle=45, end angle= -60]node[draw,below=2pt,circle,minimum size=5pt,fill=orange,inner sep=0pt]{};
}
  \end{tikzpicture}},
  \end{array}
\end{align}
where
\begin{align}
\ket{\phi}&=
\begin{array}{cc}
\tikzname{\begin{tikzpicture}[a/.style={fill=red,fill opacity = 1},scale=.5,every node/.style={sloped,allow upside down},baseline={([yshift=-.8ex]current bounding box.center)},
ent/.style={decorate,decoration={snake,segment length=10}},
b/.style={fill=blue,fill opacity = .1,text opacity=1} ]
\def\a{2}
\draw[ent] (0,0)--(\a,0);
    \filldraw[a] (0,0) circle (.2);
\filldraw[a] (\a,0) circle (.2);
  \end{tikzpicture}}
  \end{array}
\end{align}
is the chosen entangled pair. As we saw, we have a large choice in the exact description we use. We can transform the local basis of each spin in the entangled pair by any (left) invertible matrix
\begin{align}
\ket{\phi}&\to (A\otimes B)\ket{\phi},
\end{align}
since we can modify $\mathcal{P}$ to compensate
\begin{align}
\mathcal{P}&\to \mathcal{P} (B^{-1}\otimes A^{-1}).\label{eqn:gauge}
\end{align}
One thing to note is that $\ket{\phi}$ does not necessarily need to be a valid quantum state. We usually leave it unnormalised for convenience. 

In addition to this gauge freedom, we have additional choices in the description. We could use entangled triplets for example. Let $\ket{\psi}=\ket{000}+\ket{111}$, then we could choose our PEPS to be 

\begin{align}
\begin{array}{cc}
\ket{\psi}&=\tikzname{\begin{tikzpicture}[a/.style={fill=red,fill opacity = 1},scale=.5,every node/.style={sloped,allow upside down},baseline={([yshift=-.8ex]current bounding box.center)},
ent/.style={decorate,decoration={snake,segment length=10}},
b/.style={fill=blue,fill opacity = .1,text opacity=1} ]
\def\a{2}
\def\dx{1}
    \foreach \x in {0,1,...,4}{
    \draw[ent,shift={(\x*\a+\x*\dx-\a-\dx,0)}] (0,0)--(\a,0);
}
\draw[ent,shift={(5*\a+5*\dx-\a-\dx,0)}] (0,0)--(\a,0);
    \foreach \x in {0,1,...,4}{
    \filldraw[a,shift={(\x*\a+\x*\dx-\dx,0)}] (0,0) circle (.2);
    \filldraw[a,shift={(\x*\a+\x*\dx,0)}] (0,0) circle (.2);
    \filldraw[a,shift={(\x*\a+\x*\dx+\dx,0)}] (0,0) circle (.2);
}
    \foreach \x in {0,1,...,4}{
    \filldraw[b,shift={(\x*\a+\x*\dx-\dx/2,0)}] (.5\dx,0) circle (1.3\dx) node[below = .8\dx] {$\mathcal{P}$};
   \draw [-latex,shift={(\x*\a+\x*\dx+.3\dx,-1.4\dx)}] (0,0) arc [radius=\dx, start angle=45, end angle= -60]node[draw,below=2pt,circle,minimum size=5pt,fill=orange,inner sep=0pt]{};
}
  \end{tikzpicture}}.
  \end{array}
\end{align}
Clearly this doesn't offer any more descriptive power than using entangled pairs. Suppose we have some PEPS projector $\mathcal{Q}$ acting on pairs, then we can extend this to a $\mathcal{P}$ acting on triplets by 
\begin{align}
\mathcal{P}&=\mathcal{Q}\left(\mathbbm{1}\otimes(\ket{0}\bra{00}+\ket{1}\bra{11})\right).
\end{align}
In the other direction, we can build a product of triplets using a minor modification of the GHZ MPS presented above and then use $\mathcal{Q}$ to build \del{out}\add{our} state of interest. 

\subsection{Extending to Higher Dimensions}

The extension from one to higher dimensional systems proceeds straightforwardly. We will discuss the simple case of a hypercubic lattice, but the framework can be carried out on any graph. In particular, we will restrict to 2D.

As before, we allow $\ket{\phi}$ to be some entangled pair. The PEPS is built as the natural generalisation to 2D
\begin{align}
\ket{\psi}&=
\begin{array}{c}
\tikzname{\begin{tikzpicture}[a/.style={fill=red,fill opacity = 1},scale=.5,every node/.style={sloped,allow upside down},baseline={([yshift=-.8ex]current bounding box.center)},
ent/.style={decorate,decoration={snake,segment length=10}},
b/.style={fill=blue,fill opacity = .1,text opacity=1} ]
\def\a{2}
\def\dx{1}
\def\dy{1}
\foreach \x in {0,1,...,6}{
    	\foreach \y in {0,1,...,4}{
    		\ifthenelse{\y<4}{
    			\draw[ent,shift={(\x*\a+\x*\dx-\a-\dx/2,\y*\a+\y*\dy)}] (0,0)--(\a,0);
    		};
    		\ifthenelse{\x<6}{
    			\draw[ent,shift={(\x*\a+\x*\dx,\y*\a+\y*\dy-\a-\dy/2)}] (0,0)--(0,\a);
    		};
    	}
}
\foreach \x in {0,1,...,5}{
    \foreach \y in {0,1,...,3}{
    	\filldraw[a,shift={(\x*\a+\x*\dx-\dx/2,\y*\a+\y*\dy)}] (0,0) circle (.2);
    	\filldraw[a,shift={(\x*\a+\x*\dx+\dx/2,\y*\a+\y*\dy)}] (0,0) circle (.2);
    	\filldraw[a,shift={(\x*\a+\x*\dx,\y*\a+\y*\dy+\dy/2)}] (0,0) circle (.2);
    	\filldraw[a,shift={(\x*\a+\x*\dx,\y*\a+\y*\dy-\dy/2)}] (0,0) circle (.2);
	}
}
\foreach \x in {0,1,...,5}{
	\foreach \y in {0,1,...,3}{
    	\filldraw[b,shift={(\x*\a+\x*\dx,\y*\a+\y*\dy)}] (0,0) circle (\dx) node[below right = \dx/3] {$\mathcal{P}$};
    	 \draw [-latex,shift={(\x*\a+\x*\dx+1.0\dy,\y*\a+\y*\dy-\dx/2)}] (0,0) arc [radius=\dx, start angle=80, end angle= 30]node[draw,below=2pt,circle,minimum size=5pt,fill=orange,inner sep=0pt]{};
    }
}
  \end{tikzpicture}},
  \end{array}
\end{align}
where 
\begin{align}
\mathcal{P}:\left(\C^D\right)^{\otimes 4}\to\C^d
\end{align}
is some linear operator from the virtual to the physical space.

Clearly there is a large amount of gauge freedom in this description as there was in the 1D case. Any invertible transformation of each virtual spin can be compensated in the definition of the PEPS `projector' $\mathcal{P}$, analogous to \cref{eqn:gauge}.

As in the MPS, one may ask whether using different entanglement structures leads to greater descriptive power. It is easy to see that this is not the case in general. Suppose we choose to lay down plaquettes in a GHZ state and then act with PEPS projectors between plaquettes.

\begin{align}
\ket{\psi}&=
\begin{array}{c}
\tikzname{\begin{tikzpicture}[a/.style={fill=red,fill opacity = 1},scale=.4,every node/.style={sloped,allow upside down},baseline={([yshift=-.8ex]current bounding box.center)},
b/.style={fill=blue,fill opacity = .1,text opacity=1}]
\def\a{2}
\def\dx{1}
\def\dy{1}
\def\maxx{6}
\def\maxy{4}
\clip (\a/2,\a/2) rectangle (\maxx*\a+\maxx*\dx+\a/2,\maxy*\a+\maxy*\dy+\a/2);
   \foreach \x in {0,...,\maxx}{
    	\foreach \y in {0,...,\maxy}{
    			\draw[shift={(\x*\a+\x*\dx,\y*\a+\y*\dy)}] (0,0)--(0,\a)--(\a,\a)--(\a,0)--(0,0);
    			\filldraw[a,shift={(\x*\a+\x*\dx,\y*\a+\y*\dy)}] (0,0) circle (.2);
    			\filldraw[a,shift={(\x*\a+\x*\dx,\y*\a+\y*\dy)}] (0,\a) circle (.2);
    			\filldraw[a,shift={(\x*\a+\x*\dx,\y*\a+\y*\dy)}] (\a,\a) circle (.2);
    			\filldraw[a,shift={(\x*\a+\x*\dx,\y*\a+\y*\dy)}] (\a,0) circle (.2);
    			\filldraw[b,shift={(\x*\a+\x*\dx+\a+\dx/2,\y*\a+\y*\dy+\a+\dy/2)}] (0,0) circle (\dx);
    	}
    }
\end{tikzpicture}}
\end{array},\quad\text{where}
\diagramsized{0.4}{
	\draw (0,0) rectangle (2,2);
	\draw[fill=red] (0,0) circle (.2);
	\draw[fill=red] (2,0) circle (.2);
	\draw[fill=red] (0,2) circle (.2);
	\draw[fill=red] (2,2) circle (.2);
}=\sum_i\left|\begin{matrix}
i&i\\i&i
\end{matrix}\right\rangle.
\end{align}
We can use a standard PEPS to prepare this resource state, so any state which can be prepared from this `projected entangled plaquette' construction can be prepared from a PEPS at small additional cost.


\subsection{Some PEPS examples}
We will now look at several example PEPs.
\subsubsection*{Product State}
We have already seen this example in 1D. Exactly the same thing works in 2D, for example take
\begin{align}
\mathcal{P}=\ket{0}\left\langle\begin{matrix}[.15]
&0&\\
0&&0\\
&0&
\end{matrix}\right|.
\end{align}

\subsubsection*{GHZ State}

Directly generalising the 1D case, we can use
\begin{align}
\mathcal{P}=\ket{0}\left\langle\begin{matrix}[.15]
&0&\\
0&&0\\
&0&
\end{matrix}\right|+\ket{1}\left\langle\begin{matrix}[.15]
&1&\\
1&&1\\
&1&
\end{matrix}\right|
\end{align}
to build the GHZ state.

\subsubsection*{RVB State}

Let $D=3$ be the bond dimension and let
\begin{align}
\begin{array}{cc}
\tikzname{\begin{tikzpicture}[scale=.75]
\draw (-.25,.25)--(1.75,.25);
\draw (.15,-.5)--(1.35,1);
\draw[decorate, decoration=snake] (.8,.25)--(.8,-.5);
\filldraw[ten] (0,0)--(1,0)--(1.5,.5)--(.5,.5)--(0,0);
\node at (-.35,.25) {2};
\node at (.05,-.75) {2};
\node at (1.45,1.2) {2};
\node at (2,.25) {$\alpha$};
\node at (.8,-.65) {$\alpha$};
\end{tikzpicture}}
\end{array}&=1
\end{align}
for $\alpha\in\{1,2\}$, as well as all rotations on the virtual level, be the only nonzero elements of the PEPS tensor. Suppose we tile these tensors and project the dangling indices onto the $\ket{2}$ state. What is the resulting physical state? 

This state is known as the resonating valence bond state\cite{Verstraete2006a,Schuch2012,Orus2014} and consists of a superposition of all complete tilings of the lattice with maximally entangled pairs 
\begin{align*}
\left|
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.3]
\draw[red,ultra thick](0,0)--(0,1);
\draw[red,ultra thick](0,2)--(0,3);
\draw[red,ultra thick](1,0)--(1,1);
\draw[red,ultra thick](1,2)--(1,3);
\draw[red,ultra thick](2,0)--(2,1);
\draw[red,ultra thick](2,2)--(2,3);
\draw[red,ultra thick](3,0)--(3,1);
\draw[red,ultra thick](3,2)--(3,3);
\foreach \x in {0,1,...,3}{
\foreach \y in {0,1,...,3}{
\filldraw[black,shift={(\x,\y)}] (0,0) circle (.1);
};
};
\end{tikzpicture}}
\end{array}
\right \rangle
+
\left|
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.3]
\draw[red,ultra thick](0,0)--(1,0);
\draw[red,ultra thick](0,2)--(0,3);
\draw[red,ultra thick](0,1)--(1,1);
\draw[red,ultra thick](1,2)--(1,3);
\draw[red,ultra thick](2,0)--(2,1);
\draw[red,ultra thick](2,2)--(2,3);
\draw[red,ultra thick](3,0)--(3,1);
\draw[red,ultra thick](3,2)--(3,3);
\foreach \x in {0,1,...,3}{
\foreach \y in {0,1,...,3}{
\filldraw[black,shift={(\x,\y)}] (0,0) circle (.1);
};
};
\end{tikzpicture}}
\end{array}
\right \rangle
+
\left|
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.3]
\draw[red,ultra thick](0,0)--(1,0);
\draw[red,ultra thick](0,2)--(0,3);
\draw[red,ultra thick](0,1)--(1,1);
\draw[red,ultra thick](1,2)--(2,2);
\draw[red,ultra thick](2,0)--(2,1);
\draw[red,ultra thick](2,3)--(1,3);
\draw[red,ultra thick](3,0)--(3,1);
\draw[red,ultra thick](3,2)--(3,3);
\foreach \x in {0,1,...,3}{
\foreach \y in {0,1,...,3}{
\filldraw[black,shift={(\x,\y)}] (0,0) circle (.1);
};
};
\end{tikzpicture}}
\end{array}
\right \rangle
+
\left|
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.3]
\draw[red,ultra thick](0,0)--(1,0);
\draw[red,ultra thick](2,0)--(3,0);
\draw[red,ultra thick](0,1)--(0,2);
\draw[red,ultra thick](1,1)--(2,1);
\draw[red,ultra thick](3,1)--(3,2);
\draw[red,ultra thick](1,2)--(2,2);
\draw[red,ultra thick](0,3)--(1,3);
\draw[red,ultra thick](2,3)--(3,3);
\foreach \x in {0,1,...,3}{
\foreach \y in {0,1,...,3}{
\filldraw[black,shift={(\x,\y)}] (0,0) circle (.1);
};
};
\end{tikzpicture}}
\end{array}
\right \rangle
+\cdots,
\end{align*}
where 
\begin{align*}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw[red,ultra thick](0,0)--(1,0);
\filldraw[black] (0,0) circle (.1);
\filldraw[black] (1,0) circle (.1);
\end{tikzpicture}}
\end{array}
=\ket{00}+\ket{11}.
\end{align*}

\begin{aside}[Kitaev's Toric code]
\addcontentsline{toc}{subsubsection}{Aside \theaside: Kitaev's Toric code}
Kitaev's Toric code\cite{Kitaev2003} is a canonical example of a topologically ordered model Here we will construct a Hamiltonian with the code space as the ground space of the model. The ground state of this Hamiltonian is the superposition of all closed loops of flipped spins.

We\add{ place} qubits on the edges of a square lattice.
\begin{align*}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.6]
\foreach \x in {0,1,...,3}{
\draw[shift={(\x,0)}] (0,0)--(0,3);
\draw[shift={(0,\x)}] (0,0)--(3,0);
};
\foreach \x in {0,1,...,3}
{
\foreach \y in {0,1,...,3}
{
\ifthenelse{\y<3}{
\filldraw[black,shift={(\x,\y)}] (0,.5) circle (.1);}{};
\ifthenelse{\x<3}{
\filldraw[black,shift={(\x,\y)}] (.5,0) circle (.1);}{};
}
}
\end{tikzpicture}}
\end{array}
\end{align*}

We wish to create a Hamiltonian with closed loop states (of flipped spins) as the ground state. Suppose all spins are initially in the $\ket{0}$ state. Then around every vertex $v$ place an interaction

\begin{align}
A_v=-\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.8]
\draw (-1,0)--(-.6,0);\draw (-.4,0)--(.4,0);\draw (.6,0)--(1,0);
\draw (0,-1,0)--(0,-.68);\draw (0,-.32)--(0,.32);\draw (0,.68)--(0,1);
\node at (-.5,0) {$Z$};\node at (.5,0) {$Z$};
\node at (0,-.5) {$Z$};\node at (0,.5) {$Z$};
\end{tikzpicture}}
\end{array}.
\end{align}
To be in the ground state of this term, the number of edges flipped to $\ket{1}$ neighbouring a given vertex must be even. Drawing edges carrying flipped spins in red, we can trace the effect of this on the lattice
\begin{align*}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.4]
\foreach \x in {0,1,...,5}{
\draw[shift={(\x,0)}] (0,0)--(0,5);
\draw[shift={(0,\x)}] (0,0)--(5,0);
};
\draw[red,ultra thick](3,2)--(4,2)--(4,3)--(3,3)--(3,4)--(1,4)--(1,1)--(2,1)--(2,2)--(3,2);
\end{tikzpicture}}
\end{array}.
\end{align*}
We can see that on a square graph, requiring an even number of edges incident on each vertex enforces that all of our loops are closed.

At this point, our ground space contains all states with only closed loops. We want an equal superposition of all closed loop states. This is achieved by placing an interaction around plaquettes or squares on the lattice, which convert between loop states. To be an eigenstate, all loop states reachable from the vacuum state must be in the superposition. At each plaquette $p$, place an interaction
\begin{align}
B_p=-\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.8]
\draw (-1/2,-1/2)--(-.1,-1/2);\draw (.1,-1/2)--(1/2,-1/2);
\draw (-1/2,1/2)--(-.1,1/2);\draw (.1,1/2)--(1/2,1/2);
\draw (-1/2,-1/2)--(-1/2,-.18);\draw (-1/2,.18)--(-1/2,1/2);
\draw (1/2,-1/2)--(1/2,-.18);\draw (1/2,.18)--(1/2,1/2);
%\draw (0,-1,0)--(0,-.68);\draw (0,-.32)--(0,.32);\draw (0,.68)--(0,1);
\node at (0,-1/2) {$X$};\node at (0,1/2) {$X$};
\node at (-1/2,0) {$X$};\node at (1/2,0) {$X$};
\end{tikzpicture}}
\end{array}.
\end{align}
This has the desired effect. Placing the interaction at the indicated plaquette performs the following transformation of loops
\begin{align*}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.4]
\foreach \x in {0,1,...,5}{
\draw[shift={(\x,0)}] (0,0)--(0,5);
\draw[shift={(0,\x)}] (0,0)--(5,0);
};
\node at (3.5,3.5) {$\star$};
\end{tikzpicture}}
\end{array}
\to\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.4]
\foreach \x in {0,1,...,5}{
\draw[shift={(\x,0)}] (0,0)--(0,5);
\draw[shift={(0,\x)}] (0,0)--(5,0);
};
\draw[red,ultra thick](3,3)--(3,4)--(4,4)--(4,3)--(3,3);
\node at (3.5,2.5) {$\star$};
\end{tikzpicture}}
\end{array}
\to\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.4]
\foreach \x in {0,1,...,5}{
\draw[shift={(\x,0)}] (0,0)--(0,5);
\draw[shift={(0,\x)}] (0,0)--(5,0);
};
\draw[red,ultra thick](3,2)--(3,4)--(4,4)--(4,2)--(3,2);
\node at (2.5,2.5) {$\star$};
\end{tikzpicture}}
\end{array}
\to\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.4]
\foreach \x in {0,1,...,5}{
\draw[shift={(\x,0)}] (0,0)--(0,5);
\draw[shift={(0,\x)}] (0,0)--(5,0);
};
\draw[red,ultra thick](2,2)--(4,2)--(4,4)--(3,4)--(3,3)--(2,3)--(2,2);
\end{tikzpicture}}
\end{array}.
\end{align*}
It's not hard to convince yourself that all loop states can be reached from the empty state, so all closed loop patterns must be in the superposition. The final Hamiltonian is
\begin{align}
H_{\mathrm{TC}}&=-\sum_{v\in\mathrm{vertices}}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.8]
\draw (-1,0)--(-.6,0);\draw (-.4,0)--(.4,0);\draw (.6,0)--(1,0);
\draw (0,-1,0)--(0,-.68);\draw (0,-.32)--(0,.32);\draw (0,.68)--(0,1);
\node at (-.5,0) {$Z$};\node at (.5,0) {$Z$};
\node at (0,-.5) {$Z$};\node at (0,.5) {$Z$};
\end{tikzpicture}}
\end{array}
-\sum_{p\in\mathrm{plaquettes}}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.8]
\draw (-1/2,-1/2)--(-.1,-1/2);\draw (.1,-1/2)--(1/2,-1/2);
\draw (-1/2,1/2)--(-.1,1/2);\draw (.1,1/2)--(1/2,1/2);
\draw (-1/2,-1/2)--(-1/2,-.18);\draw (-1/2,.18)--(-1/2,1/2);
\draw (1/2,-1/2)--(1/2,-.18);\draw (1/2,.18)--(1/2,1/2);
\node at (0,-1/2) {$X$};\node at (0,1/2) {$X$};
\node at (-1/2,0) {$X$};\node at (1/2,0) {$X$};
\end{tikzpicture}}
\end{array}
\end{align}
and the ground state is an equal superposition over all closed loop states:
\ifthenelse{\DRAWSTATE=1}{
\begin{align}
\left|
\begin{array}{c}
\tikzname{\begin{tikzpicture}
\def\d{.2};
\draw[scale=.2,domain=0:360,variable=\t,opacity=0] plot ({cos(\t)+\d*cos(5*\t)*cos(\t)},{sin(\t)+\d*cos(5*\t)*sin(\t)});
\end{tikzpicture}}
\end{array}
\right \rangle
+
\left|
\begin{array}{c}
\tikzname{\begin{tikzpicture}
\def\d{.2};
\draw[scale=.2,domain=0:360,variable=\t,red,samples=1001] plot ({cos(\t)+\d*cos(5*\t)*cos(\t)},{sin(\t)+\d*cos(5*\t)*sin(\t)});
\end{tikzpicture}}
\end{array}
\right \rangle
+
\left|
\begin{array}{c}
\tikzname{\begin{tikzpicture}
\def\d{.1};\def\q{.2};
\draw[scale=.2,domain=0:360,variable=\t,red,shift={(.1,-3)},samples=1001] plot ({cos(\t)+\q*cos(3*\t)*cos(\t)},{sin(\t)+\q*cos(3*\t)*sin(\t)});
\draw[scale=.2,domain=0:360,variable=\t,red,samples=1001] plot ({cos(\t)+\d*cos(7*\t)*cos(\t)},{sin(\t)+\d*cos(7*\t)*sin(\t)});
\end{tikzpicture}}
\end{array}
\right \rangle
+
\left|
\begin{array}{c}
\tikzname{\begin{tikzpicture}
\def\d{.1};\def\q{.2};
\draw[scale=.2,domain=0:360,variable=\t,red,shift={(3,-1)},samples=1001] plot ({cos(\t)+\q*cos(5*\t)*cos(\t)},{sin(\t)+\q*cos(3*\t)*sin(\t)});
\draw[scale=.2,domain=0:360,variable=\t,red,samples=1001] plot ({cos(\t)+\d*cos(4*\t)*cos(\t)},{sin(\t)+\d*cos(4*\t)*sin(\t)});
\end{tikzpicture}}
\end{array}
\right \rangle
+
\left|
\begin{array}{c}
\tikzname{\begin{tikzpicture}
\def\d{.1};\def\q{.2};\def\r{.5};
\draw[scale=.2,domain=0:360,variable=\t,red,shift={(.5,-3)},samples=1001] plot ({cos(\t)+\r*cos(7*\t)*cos(\t)},{sin(\t)+\r*cos(7*\t)*sin(\t)});
\draw[scale=.2,domain=0:360,variable=\t,red,shift={(3,-1)},samples=1001] plot ({cos(\t)+\q*cos(4*\t)*cos(\t)},{sin(\t)+\q*cos(2*\t)*sin(\t)});
\draw[scale=.2,domain=0:360,variable=\t,red,samples=1001] plot ({cos(\t)+\d*cos(8*\t)*cos(\t)},{sin(\t)+\d*cos(8*\t)*sin(\t)});
\end{tikzpicture}}
\end{array}
\right \rangle
+\cdots
\end{align}
}{}
\emph{Note that the Toric code Hamiltonian is usually presented in the $\ket{+}/\ket{-}$ basis rather than the $\ket{0}/\ket{1}$ basis.}
\end{aside}

\subsubsection*{Toric code ground state}

The simplest way to construct a PEPS for the toric code uses the structure of the ground state. The PEPS tensor is constructed to ensure the superposition of closed loop patterns is achieved upon contraction. The most natural way to achieve this it to write a single tensor for every second plaquette rather than each site. 

We begin by adding new edges to the lattice. These edges will become the bonds in the tensor network. 

\begin{align*}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw[shift={(0,0)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {1};
\draw[shift={(1,0)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {2};
\draw[shift={(2,0)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {3};
\draw[shift={(3,0)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {4};
\draw[shift={(0,1)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {5};
\draw[shift={(1,1)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {6};
\draw[shift={(2,1)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {7};
\draw[shift={(3,1)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {8};
\draw[shift={(0,2)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {9};
\draw[shift={(1,2)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {10};
\draw[shift={(2,2)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {11};
\draw[shift={(3,2)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {12};
\draw[shift={(0,3)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {13};
\draw[shift={(1,3)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {14};
\draw[shift={(2,3)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {15};
\draw[shift={(3,3)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {16};
\draw[shift={(0,4)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {17};
\draw[shift={(1,4)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {18};
\draw[shift={(2,4)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {19};
\draw[shift={(3,4)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {20};
\draw[shift={(0,5)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {21};
\draw[shift={(1,5)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {22};
\draw[shift={(2,5)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {23};
\draw[shift={(3,5)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0) (.5,.5) node {24};
\end{tikzpicture}}
\end{array}
\to
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.41]
\foreach \x in {0,1}{
\foreach \y in {0,...,2}{
\draw[fill=gray,opacity=0.5] (1+4*\x,1+4*\y) rectangle (2+4*\x,2+4*\y);
\draw[fill=gray,opacity=0.5] (3+4*\x,3+4*\y) rectangle (4+4*\x,4+4*\y);
};};
%
\draw[shift={(0,0)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1) (1.5,1.5) node {1} (3.5,1.5) node {2} (1.5,3.5) node {5};
\draw[shift={(4,0)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1) (1.5,1.5) node {3} (3.5,1.5) node {4} (1.5,3.5)  node {7};
\draw[shift={(2,2)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1) (1.5,1.5) node {6};
\draw[shift={(6,2)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1) (1.5,1.5) node {8};
\draw[shift={(0,4)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1) (1.5,1.5) node {9} (3.5,1.5) node {10} (1.5,3.5) node {13};
\draw[shift={(4,4)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1) (1.5,1.5) node {11} (3.5,1.5) node {12} (1.5,3.5) node {15};
\draw[shift={(2,6)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1) (1.5,1.5) node {14};
\draw[shift={(6,6)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1) (1.5,1.5) node {16};
\draw[shift={(0,8)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1) (1.5,1.5) node {17} (3.5,1.5) node {18} (1.5,3.5) node {21};
\draw[shift={(4,8)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1) (1.5,1.5) node {19} (3.5,1.5) node {20} (1.5,3.5) node {23};
\draw[shift={(2,10)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1) (1.5,1.5) node {22};
\draw[shift={(6,10)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1) (1.5,1.5) node {24};
\end{tikzpicture}}
\end{array},
\end{align*}
where the plaquettes are numbered for clarity.

Recall that the ground state is built using loops of $\ket{1}$ in a background of $\ket{0}$. We choose the state of the added edges such that the loop pattern is preserved
\begin{align*}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw[shift={(0,0)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(1,0)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(2,0)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(3,0)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(0,1)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(1,1)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(2,1)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(3,1)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(0,2)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(1,2)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(2,2)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(3,2)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(0,3)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(1,3)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(2,3)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(3,3)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(0,4)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(1,4)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(2,4)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(3,4)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(0,5)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(1,5)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(2,5)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(3,5)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[red, ultra thick](1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\draw[red, ultra thick](2,6)--(2,4)--(3,4)--(3,2)--(4,2);
\end{tikzpicture}}
\end{array}
\to
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.4]
\draw[shift={(0,0)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(0,4)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(0,8)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(2,2)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(2,6)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(2,10)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(4,0)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(4,4)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(4,8)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(6,2)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(6,6)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(6,10)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[red, ultra thick](3,4)--(4,4)--(5,5)--(5,6)--(4,7)--(3,7)--(2,6)--(2,5)--(3,4);
\draw[red, ultra thick](5,13)--(4,12)--(4,11)--(5,10)--(5,9)--(6,9)--(7,8)--(7,7)--(6,6)--(6,5)--(7,4)--(8,4)--(9,5);
\end{tikzpicture}}
\end{array},
\end{align*}
where \tikzname{\begin{tikzpicture}[scale=.5]
\draw[white](0,-.25)--(1,0);
\draw[red,ultra thick](0,0)--(1,0);
\end{tikzpicture}}
indicates a spin\add{ in} the $\ket{1}$ state on that edge. We choose the following convention when it is ambiguous
\begin{align*}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw[shift={(0,0)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(1,0)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(2,0)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(3,0)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(0,1)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(1,1)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(2,1)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(3,1)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(0,2)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(1,2)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(2,2)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(3,2)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(0,3)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(1,3)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(2,3)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(3,3)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(0,4)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(1,4)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(2,4)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(3,4)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(0,5)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(1,5)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(2,5)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[shift={(3,5)}] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[red, ultra thick](0,0)--(1,0)--(1,1)--(2,1)--(2,2)--(1,2)--(1,1)--(0,1)--(0,0);
\draw[red, ultra thick](0,3)--(1,3)--(1,5)--(2,5)--(2,4)--(0,4);
\end{tikzpicture}}
\end{array}
\to
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.4]
\draw[shift={(0,0)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(0,4)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(0,8)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(2,2)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(2,6)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(2,10)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(4,0)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(4,4)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(4,8)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(6,2)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(6,6)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[shift={(6,10)}] (0,0)--(1,1)--(1,2)--(0,3)--(1,2)--(2,2)--(3,3)--(2,2)--(2,1)--(3,0)--(2,1)--(1,1);
\draw[red, ultra thick](1,1)--(2,1)--(2,2)--(1,2)--(1,1) (3,3)--(4,3)--(4,4)--(3,4)--(3,3);
\draw[red, ultra thick] (0,7)--(1,6)--(2,6)--(3,7)--(3,8)--(4,8)--(5,9)--(5,10)--(4,11)--(3,11)--(2,10)--(2,9)--(1,9)--(0,8);
\end{tikzpicture}}
\end{array},
\end{align*}
which makes everything consistent.

Interpreting these added edges as bonds in a tensor network, we obtain a PEPS tensor for every second plaquette in the original lattice with four physical indices. The nonzero components are
\begin{align}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw (-1,-1)--(2,2) (-1,2)--(2,-1);
\draw[decorate, decoration=snake] (-2,.5)--(3,.5) (.4,-2)--(.4,3);
\draw (-1.2,-1.2) node {$i+j$} (2.2,2.2) node {$k+l$};
\draw (-1.2,2.2) node {$l+i$} (2.2,-1.2) node {$j+k$};
\filldraw[ten] (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
\draw (-2.2,.5) node {$i$} (.5,-2.5) node {$j$} (3.5,.5) node {$k$} (.5,3.5) node {$l$};
\end{tikzpicture}}
\end{array}&=1,\label{eqn:TCPeps}
\end{align}
where $i,j,k,l\in\mathbb{Z}_2$. In this tensor the straight legs indicate virtual indices, and the wavy legs physical indices, specifically the four qubits on the given plaquette. The network looks as below, with the dotted lines representing the original lattice:
\begin{align}
	\diagramsized{0.5}{
		\def\w{0.3};
		\def\l{1};
		\def\a{2};
		\draw (-2.5*\a,0.5*\a) -- (-1.5*\a,1.5*\a) 	
			(-2.5*\a,-1.5*\a) -- (0.5*\a,1.5*\a) 
			(-0.5*\a,-1.5*\a) -- (2.5*\a,1.5*\a)	
			(2.5*\a,-0.5*\a) -- (1.5*\a,-1.5*\a)
			(2.5*\a,0.5*\a) -- (1.5*\a,1.5*\a)		
			(2.5*\a,-1.5*\a) -- (-0.5*\a,1.5*\a) 
			(0.5*\a,-1.5*\a) -- (-2.5*\a,1.5*\a)	
			(-2.5*\a,-0.5*\a) -- (-1.5*\a,-1.5*\a);
		\begin{scope}[yshift=+\a cm]	
			\draw[decorate, decoration={snake,amplitude=1,segment length=5}] (-2*\a,0) +(-\l,0)--+(\l,0) +(0,-\l)--+(0,\l);
			\draw[decorate, decoration={snake,amplitude=1,segment length=5}] (+2*\a,0) +(-\l,0)--+(\l,0) +(0,-\l)--+(0,\l);
			\draw[decorate, decoration={snake,amplitude=1,segment length=5}] (0,0) +(-\l,0)--+(\l,0) +(0,-\l)--+(0,\l);
			\draw[ten] (-2*\a,0) +(-\w,-\w) rectangle +(\w,\w);
			\draw[ten] (-\w,-\w) rectangle (\w,\w);
			\draw[ten] (+2*\a,0) +(-\w,-\w) rectangle +(\w,\w);
		\end{scope}
		\draw[decorate, decoration={snake,amplitude=1,segment length=5}] (-\a,0) +(-\l,0)--+(\l,0) +(0,-\l)--+(0,\l);
		\draw[decorate, decoration={snake,amplitude=1,segment length=5}] (+\a,0) +(-\l,0)--+(\l,0) +(0,-\l)--+(0,\l);
		\draw[ten] (-\a,0) +(-\w,-\w) rectangle +(\w,\w);
		\draw[ten] (+\a,0) +(-\w,-\w) rectangle +(\w,\w);
		\begin{scope}[yshift=-\a cm]	
			\draw[decorate, decoration={snake,amplitude=1,segment length=5}] (-2*\a,0) +(-\l,0)--+(\l,0) +(0,-\l)--+(0,\l);
			\draw[decorate, decoration={snake,amplitude=1,segment length=5}] (+2*\a,0) +(-\l,0)--+(\l,0) +(0,-\l)--+(0,\l);
			\draw[decorate, decoration={snake,amplitude=1,segment length=5}] (0,0) +(-\l,0)--+(\l,0) +(0,-\l)--+(0,\l);
			\draw[ten] (-2*\a,0) +(-\w,-\w) rectangle +(\w,\w);
			\draw[ten] (-\w,-\w) rectangle (\w,\w);
			\draw[ten] (+2*\a,0) +(-\w,-\w) rectangle +(\w,\w);
		\end{scope}
		\draw[dotted] (-1.5*\a,1.5*\a)--(-1.5*\a,-1.5*\a)
			(-0.5*\a,1.5*\a)--(-0.5*\a,-1.5*\a)
			(+0.5*\a,1.5*\a)--(+0.5*\a,-1.5*\a)
			(+1.5*\a,1.5*\a)--(+1.5*\a,-1.5*\a)
			(-2.5*\a,+0.5*\a)--(+2.5*\a,+0.5*\a)
			(-2.5*\a,-0.5*\a)--(+2.5*\a,-0.5*\a);
	]}
\end{align}



This tensor simply ensures that if adjacent physical indices are in the $\ket{1}$ state, i.e. carrying a loop, then the virtual index between them does not carry a loop which would leave the plaquette. Conversely, if only one is in the $\ket{1}$ state, the loop must leave the plaquette.

Since an even number of the virtual bonds must be in the $\ket{1}$ state for the tensor entry to be nonzero, the PEPS tensor has a property called $\mathcal{G}$-injectivity\cite{Schuch2010}. This means that there is a symmetry on the virtual level
\begin{align}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw (-2,-2)--(3,3) (-2,3)--(3,-2);
\draw[decorate, decoration=snake] (-2,.5)--(3,.5) (.4,-2)--(.4,3);
\filldraw[ten] (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
\filldraw[tenred] (-1,-1) circle (.5);
\node at (-1,-1) {$Z$};
\filldraw[tenred] (2,2) circle (.5);
\node at (2,2) {$Z$};
\filldraw[tenred] (-1,2) circle (.5);
\node at (-1,2) {$Z$};
\filldraw[tenred] (2,-1) circle (.5);
\node at (2,-1) {$Z$};
\end{tikzpicture}}
\end{array}&=
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw (-2,-2)--(3,3) (-2,3)--(3,-2);
\draw[decorate, decoration=snake] (-2,.5)--(3,.5) (.4,-2)--(.4,3);
\filldraw[ten] (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
\end{tikzpicture}}
\end{array}.\label{eqn:Ginj}
\end{align}
This turns out to be closely related to the topological order present in this model.

\subsection{2D Cluster State and the complexity of PEPS}

Let $D=2$ be the bond dimension and let
\begin{align}
\begin{array}{cc}
\tikzname{\begin{tikzpicture}
\draw (-.25,.25)--(1.75,.25);
\draw (.15,-.5)--(1.35,1);
\draw[decorate, decoration=snake] (.8,.25)--(.8,-.5);
\filldraw[ten] (0,0)--(1,0)--(1.5,.5)--(.5,.5)--(0,0);
\node at (-.35,.25) {$\alpha$};
\node at (.1,-.65) {$\alpha$};
\node at (1.4,1.15) {$\beta$};
\node at (1.9,.25) {$\gamma$};
\node at (.8,-.65) {$\alpha$};
\end{tikzpicture}}
\end{array}&=\begin{cases}
1,&\text{if } \alpha=0\\
(-1)^{\beta+\gamma},&\text{if } \alpha=1
\end{cases}\label{eqn:ClusterPEPSTensor}
\end{align}
be the only nonzero elements of the PEPS tensor. The physical state generated is the 2D cluster state, a universal resource for measurement based quantum computing\cite{Verstraete2004a,SchuchWolfVerstraeteCirac2007}.

If we could efficiently take the inner product between PEPS (i.e.\ contract a square grid network), then we can clearly classically simulate single qubit post selected measurements by simply contracting rank 1 projectors onto the physical indices of these PEPS tensors. This shows us that we cannot contract even simple PEPS states efficiently, unless post-selected quantum computing can be classically simulated (\textsf{Post-BQP}=\textsf{BPP})\cite{Schuch2006}.

\subsubsection{Numerical PEPS}

Although we will not discuss the details of numerical implementation of PEPS algorithms, we note that the status is not as dire as the previous section would imply. In many practical situations, approximate contraction of PEPS networks can be achieved in both the finite\cite{Lubasch} and infinite\cite{Jordan,Phien} system size limits.

\vspace{2cm}

\subsection{Properties of PEPS}

Above, we saw a number of properties of 1D PEPS or MPS. We will now see which properties hold in two dimensions. One might na\"ively expect MPS and more general PEPS to share similar properties. As we will see below, these two tensor network states share qualitatively different properties, both in terms of the physics the correspond\add{ing} states exhibit, and in the computational power of the tensor networks.

\begin{aside}[Tensor network for classical partition function]
\addcontentsline{toc}{subsubsection}{Aside \theaside: Tensor network for classical partition function}
Let $H[s]=\sum_{\langle i,j\rangle }h[s_i,s_j] $ be some classical Hamiltonian. We frequently want to calculate the partition function $\mathcal{Z}=\sum_{\{s\}}e^{-\beta H[s]}$ for such a system at a temperature $\beta$. We can use a simple tensor network to help.

Define the two tensors
\begin{align}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw (-1,0)--(1,0);
\draw (0,1)--(0,-1);
\node at(-1.2,0) {$i$};\node at(0,-1.4) {$j$};\node at(0,1.4) {$k$};
\node at(1.2,0) {$l$};
\filldraw[ten] (-1/2,-1/2)--(1/2,-1/2)--(1/2,1/2)--(-1/2,1/2)--(-1/2,-1/2);
\node at (0,0) {$D$};
\end{tikzpicture}}
\end{array}&=\delta_{i,j,k,l},&
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw (-1,0)--(1,0);
\node at(-1.2,0) {$i$};\node at(1.2,0) {$j$};
\filldraw[tenred] (-1/2,-1/2)--(1/2,-1/2)--(1/2,1/2)--(-1/2,1/2)--(-1/2,-1/2);
\node at (0,0) {$M$};
\end{tikzpicture}}
\end{array}=e^{-\beta h[s_i,s_j]}.
\end{align}
Placing a $D$ tensor at every classical spin and an $M$ tensor corresponding to each interaction, the following network evaluates to the partition function. 
\begin{align}
\mathcal{Z}&=\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\foreach \x in {0,2,...,6}{
\draw[shift={(\x,0)}] (0,-1)--(0,7.5);
\draw[shift={(0,\x)}] (-1,0)--(7.5,0);
};
\foreach \x in {0,2,...,6}{
    \foreach \y in {0,2,...,6}{
    	\filldraw[ten,shift={(\x,\y)}]  (-1/2,-1/2)--(1/2,-1/2)--(1/2,1/2)--(-1/2,1/2)--(-1/2,-1/2);
    	\filldraw[tenred,shift={(\x+1,\y)}] (-1/4,-1/4)--(1/4,-1/4)--(1/4,1/4)--(-1/4,1/4)--(-1/4,-1/4);
    	\filldraw[tenred,shift={(\x,\y+1)}] (-1/4,-1/4)--(1/4,-1/4)--(1/4,1/4)--(-1/4,1/4)--(-1/4,-1/4);
	};
};
\end{tikzpicture}}
\end{array}
\end{align}
Thermal expectation values can be calculated by inserting local tensors into this network. For example
\begin{align}
\mathcal{Z}\times\langle{s_n}\rangle&=\sum_{\{s\}}s_ne^{-\beta H[s]}=
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\foreach \x in {0,3,...,8}{
\draw[shift={(\x,0)}] (0,-1)--(0,8.5);
\draw[shift={(0,\x)}] (-1,0)--(8.5,0);
};
\foreach \x in {0,3,...,8}{
    \foreach \y in {0,3,...,8}{
    	\filldraw[ten,shift={(\x,\y)}]  (-1/2,-1/2)--(1/2,-1/2)--(1/2,1/2)--(-1/2,1/2)--(-1/2,-1/2);
    	\filldraw[tenred,shift={(\x+1.5,\y)}] (-1/4,-1/4)--(1/4,-1/4)--(1/4,1/4)--(-1/4,1/4)--(-1/4,-1/4);
    	\filldraw[tenred,shift={(\x,\y+1.5)}] (-1/4,-1/4)--(1/4,-1/4)--(1/4,1/4)--(-1/4,1/4)--(-1/4,-1/4);
	};
};
	\filldraw[fill=orange,shift={(3.9,3)}] (0,0) circle (.2);
\end{tikzpicture}}
\end{array},
\end{align}
where
\begin{align}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw (-.5,0)--(.5,0);
	\filldraw[fill=orange] (0,0) circle (.2);
\end{tikzpicture}}
\end{array}&=\sigma^Z,
\end{align}
has been inserted at site n.

Notice that by combining $D$ and $M$ tensors, the partition function can be described with a single tensor
\begin{align}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw (-1,0)--(1,0);
\draw (0,1)--(0,-1);
\node at(-1.2,0) {$i$};\node at(0,-1.4) {$j$};\node at(0,1.4) {$k$};
\node at(1.2,0) {$l$};
\filldraw[ten] (-1/2,-1/2)--(1/2,-1/2)--(1/2,1/2)--(-1/2,1/2)--(-1/2,-1/2);
\node at (0,0) {$Q$};
\end{tikzpicture}}
\end{array}&=\sum_{s_a} e^{-\frac{\beta}{2}\left(h[s_i,s_a]+h[s_j,s_a]+h[s_k,s_a]+h[s_l,s_a]\right)}.
\end{align}
Let 
\begin{align}
H=-J\sum_{\langle i,j\rangle }\del{s_j}\add{s_i} s_j,
\end{align}
where $s\in\{\pm1\}$, the classical Ising model. The tensor $Q$ then simplifies to
\begin{align}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw (-1,0)--(1,0);
\draw (0,1)--(0,-1);
\node at(-1.2,0) {$i$};\node at(0,-1.4) {$j$};\node at(0,1.4) {$k$};
\node at(1.2,0) {$l$};
\filldraw[ten] (-1/2,-1/2)--(1/2,-1/2)--(1/2,1/2)--(-1/2,1/2)--(-1/2,-1/2);
\node at (0,0) {$Q$};
\end{tikzpicture}}
\end{array}&=2\cosh\left(\frac{\beta J}{2}(s_i+s_j+s_k+s_l)\right).
\end{align}
\end{aside}

\subsubsection{Algebraic decay of correlations}

As we saw above, MPS can only capture states with exponential decay of correlations (or constant correlations of course). We will now see if this holds in the case of PEPS. We can build a PEPS state corresponding to a classical partition function by modifying the above construction\cite{Verstraete2006a}. Let 
\begin{align}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw (-1,0)--(1,0);
\draw (0,1)--(0,-1);
\node at(-1.2,0) {$i$};\node at(0,-1.4) {$j$};\node at(0,1.4) {$k$};
\node at(1.2,0) {$l$};
\node at(-1.2,-1.2) {$x$};
\draw[decorate, decoration=snake,segment length=2mm,] (0,0)--(-1,-1);
\filldraw[ten] (-1/2,-1/2)--(1/2,-1/2)--(1/2,1/2)--(-1/2,1/2)--(-1/2,-1/2);
\node at (0,0) {$D$};
\end{tikzpicture}}
\end{array}&=\delta_{i,j,k,l,x},&
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw (-1,0)--(1,0);
\node at(-1.2,0) {$i$};\node at(1.2,0) {$j$};
\filldraw[tenred] (-1/2,-1/2)--(1/2,-1/2)--(1/2,1/2)--(-1/2,1/2)--(-1/2,-1/2);
\node at (0,0) {$M$};
\end{tikzpicture}}
\end{array}=e^{-\frac{\beta}{2} h[s_i,s_j]},
\end{align}
or equivalently combine these into
\begin{align}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw (-1,0)--(1,0);
\draw (0,1)--(0,-1);
\node at(-1.2,0) {$i$};\node at(0,-1.4) {$j$};\node at(0,1.4) {$k$};
\node at(1.2,0) {$l$};
\node at(-1.2,-1.2) {$x$};
\draw[decorate, decoration=snake,segment length=2mm,] (0,0)--(-1,-1);
\filldraw[ten] (-1/2,-1/2)--(1/2,-1/2)--(1/2,1/2)--(-1/2,1/2)--(-1/2,-1/2);
\node at (0,0) {$Q$};
\end{tikzpicture}}
\end{array}&=e^{-\frac{\beta}{4}\left( h[s_i,s_x]+h[s_j,s_x]+h[s_k,s_x]+h[s_l,s_x]\right)}.
\end{align}
This defines a PEPS state

\begin{align}
\ket{\psi}&=\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\foreach \x in {0,2,...,8}{
\draw[shift={(\x,0)}] (0,-1)--(0,9);
\draw[shift={(0,\x)}] (-1,0)--(9,0);
};
\foreach \x in {0,2,...,8}{
    \foreach \y in {0,2,...,8}{
    \draw[decorate, decoration=snake,segment length=2mm,shift={(\x,\y)}] (0,0)--(-1,-1);
    	\filldraw[ten,shift={(\x,\y)}]  (-1/2,-1/2)--(1/2,-1/2)--(1/2,1/2)--(-1/2,1/2)--(-1/2,-1/2);
    	\node at (\x,\y) {$Q$};
	};
};
\end{tikzpicture}}
\end{array}.
\end{align}

Note this is a pure state, and \emph{not} a thermal state. It is however not normalised, with $\braket{\psi}{\psi}=Z$. Correlation functions computed using this state are equal to those computed using classical statistical physics. Suppose we were to consider a classical model with a thermal phase transition (such as the Ising model above). Such a model will exhibit algebraic decay of correlations at the critical temperature, implying \del{the }that\add{ the} corresponding PEPS does as well. Thus we can see that unlike MPS, the states described by PEPS \emph{can} exhibit algebraic decay of correlations.

\subsubsection{Gauge freedom}

The gauge freedom of a PEPS tensor is a simple generalisation of the MPS freedom. As before, we can block tensors together without changing the global state. In addition, we can perform the following transformation (on a translationally invariant PEPS):
\begin{align}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.7]
\draw (-1.5,0)--(1.5,0);
\draw (0,1.5)--(0,-1.5);
\draw[decorate, decoration=snake,segment length=2mm,] (0,0)--(-1,-1);
\filldraw[ten] (-1/2,-1/2)--(1/2,-1/2)--(1/2,1/2)--(-1/2,1/2)--(-1/2,-1/2);
\end{tikzpicture}}
\end{array}&\to
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.7]
\draw (-2.5,0)--(2.5,0);
\draw (0,2.5)--(0,-2.5);
\filldraw[tenred] (-1.5,0) circle (.5);\node at (-1.5,0) {$\scriptstyle M^{-1}$};
\filldraw[tenred] (1.5,0) circle (.5);\node at (1.5,0) {$\scriptstyle M$};
\filldraw[tenorange] (0,-1.5) circle (.5);\node at (0,-1.5) {$\scriptstyle N^{-1}$};
\filldraw[tenorange] (0,1.5) circle (.5);\node at (0,1.5) {$\scriptstyle N$};
\draw[decorate, decoration=snake,segment length=2mm,] (0,0)--(-1,-1);
\filldraw[ten] (-1/2,-1/2)--(1/2,-1/2)--(1/2,1/2)--(-1/2,1/2)--(-1/2,-1/2);
\end{tikzpicture}}
\end{array},
\end{align}
where $N$ and $M$ are invertible matrices.

Recall that in the MPS case, we could use this freedom to bring the tensors into a canonical form. This cannot be done exactly in the case of PEPS, though there do exist numerical methods to bring PEPS into \emph{approximate} canonical forms~\cite{PerezGarciaSanzGonzalezGuillenWolfCirac2010}.
\vspace{-.5cm}
\begin{problems}
\item What is the PEPS tensor required to build the GHZ state on the honeycomb lattice where spins reside on vertices?
\item Which 2 qubit gate is obtained by contracting the following tensors along the horizontal index?
\begin{align}
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw (0,-1)--(0,1) (0,0)--(1,0);
\filldraw[ten] (-1/2,-1/2)--(1/2,-1/2)--(1/2,1/2)--(-1/2,1/2)--(-1/2,-1/2);
\node at (0,0) {$u$};
\node at (0,-1.5) {$i$};\node at (0,1.5) {$j$};\node at (1.25,0) {$k$};
\end{tikzpicture}}
\end{array}&=\delta_{i,j}\left(\delta_{k,0}+(-1)^i\delta_{k,1}\right),&
\begin{array}{c}
\tikzname{\begin{tikzpicture}[scale=.5]
\draw (0,-1)--(0,1) (0,0)--(-1,0);
\filldraw[ten] (-1/2,-1/2)--(1/2,-1/2)--(1/2,1/2)--(-1/2,1/2)--(-1/2,-1/2);
\node at (0,0) {$v$};
\node at (0,-1.5) {$x$};\node at (0,1.5) {$y$};\node at (-1.25,0) {$z$};
\end{tikzpicture}}
\end{array}=\delta_{x,y,z}.
\end{align}

\item The cluster state can be prepared from the all $\ket{+}$ state by applying $CZ$ between all adjacent spins. Show that \cref{eqn:ClusterPEPSTensor} indeed gives the cluster state. 

\emph{Hint: Consider the decomposition of a gate given in the above problem.}

\item Investigate how logical operators on the physical spins of the Toric code can be pulled onto the virtual level of the PEPS. Can you see why $\mathcal{G}$-injectivity is so important for topologically ordered PEPS? 

\item Convince yourself that evaluating expectation values on the PEPS constructed from a classical partition function indeed reproduces the thermal expectation values.
\end{problems}
{\footnotesize
\begin{thebibliography}{1}
	
	\bibitem{VerstraeteMurgCirac2008}
	F.~Verstraete, J.~I. Cirac, and V.~Murg, ``{Matrix Product States, Projected
		Entangled Pair States, and variational renormalization group methods for
		quantum spin systems},'' {\em
		\href{http://dx.doi.org/10.1080/14789940801912366}{Advances in Physics}}
	{\bfseries 57}, 143--224,
	\href{http://arxiv.org/abs/0907.2796}{arXiv:0907.2796},  (2009).
	
	\bibitem{Orus2014}
	R.~Or{\'{u}}s, ``{A practical introduction to tensor networks: Matrix product
		states and projected entangled pair states},'' {\em
		\href{http://dx.doi.org/10.1016/j.aop.2014.06.013}{Annals of Physics}}
	{\bfseries 349}, 117--158,
	\href{http://arxiv.org/abs/1306.2164}{arXiv:1306.2164},  (2014).
	
	\bibitem{Verstraete2006a}
	F.~Verstraete, M.~M. Wolf, D.~Perez-Garcia, and J.~I. Cirac, ``{Criticality,
		the area law, and the computational power of projected entangled pair
		states.},'' {\em
		\href{http://dx.doi.org/10.1103/PhysRevLett.96.220601}{Physical Review
			Letters}} {\bfseries 96}, 220601,
	\href{http://arxiv.org/abs/quant-ph/0601075}{arXiv:quant-ph/0601075},
	(2006).
	
	\bibitem{Schuch2012}
	N.~Schuch, D.~Poilblanc, J.~I. Cirac, and D.~P{\'{e}}rez-Garc{\'{\i}}a,
	``{Resonating valence bond states in the PEPS formalism},'' {\em
		\href{http://dx.doi.org/10.1103/PhysRevB.86.115108}{Physical Review B}}
	{\bfseries 86}, 115108,
	\href{http://arxiv.org/abs/1203.4816}{arXiv:1203.4816},  (2012).
	
	\bibitem{Kitaev2003}
	A.~Y. Kitaev, ``{Fault-tolerant quantum computation by anyons},'' {\em
		\href{http://dx.doi.org/10.1016/S0003-4916(02)00018-0}{Annals of Physics}}
	{\bfseries 303}, 2--30,
	\href{http://arxiv.org/abs/quant-ph/9707021}{arXiv:quant-ph/9707021},
	(2003).
	
	\bibitem{Schuch2010}
	N.~Schuch, I.~Cirac, and D.~P{\'{e}}rez-Garc{\'{\i}}a, ``{PEPS as ground
		states: Degeneracy and topology},'' {\em
		\href{http://dx.doi.org/10.1016/j.aop.2010.05.008}{Annals of Physics}}
	{\bfseries 325}, 2153--2192,
	\href{http://arxiv.org/abs/1001.3807}{arXiv:1001.3807},  (2010).
	
	\bibitem{Verstraete2004a}
	F.~Verstraete and J.~I. Cirac, ``{Valence-bond states for quantum
		computation},'' {\em
		\href{http://dx.doi.org/10.1103/PhysRevA.70.060302}{Physical Review A}}
	{\bfseries 70}, 060302,
	\href{http://arxiv.org/abs/quant-ph/0311130}{arXiv:quant-ph/0311130},
	(2004).
	
	\bibitem{SchuchWolfVerstraeteCirac2007}
	N.~Schuch, M.~Wolf, F.~Verstraete, and J.~Cirac, ``{Entropy Scaling and
		Simulability by Matrix Product States},'' {\em
		\href{http://dx.doi.org/10.1103/PhysRevLett.100.030504}{Physical Review
			Letters}} {\bfseries 100}, 30504,
	\href{http://arxiv.org/abs/0705.0292}{arXiv:0705.0292},  (2008).
	
		\bibitem{Schuch2006}
		N.~Schuch, M.~Wolf, F.~Verstraete, and J.~Cirac, ``{The computational complexity of PEPS},'' {\em
			\href{http://dx.doi.org/10.1103/PhysRevLett.98.140506}{Physical Review
				Letters}} {\bfseries 98}, 140506,
		\href{http://arxiv.org/abs/quant-ph/0611050}{arXiv:quant-ph/0611050},  (2008).
		
		\bibitem{Lubasch}
			M.~Lubasch, J.~Cirac, and M.-C.~Ba\~nuls, ``{Algorithms for finite projected entangled pair states},'' {\em
				\href{http://dx.doi.org/10.1103/PhysRevB.90.064425}{Physical Review
					B}} {\bfseries 90}, 064425,
			\href{http://arxiv.org/abs/1405.3259}{arXiv:1405.3259},  (2014).
			
			\bibitem{Jordan}
						J.~Jordan, R.~Orus, G.~Vidal,F.~Verstraete, and J.~Cirac, ``{Classical simulation of infinite-size quantum lattice systems in two spatial dimensions},'' {\em
							\href{http://dx.doi.org/10.1103/PhysRevLett.101.250602}{Physical Review
								Letters}} {\bfseries 101}, 250602,
						\href{http://arxiv.org/abs/cond-mat/0703788}{arXiv:cond-mat/0703788},  (2008).
	
				\bibitem{Phien}
							H.~N.~Phien, J.~A.~Bengua, H.~D.~Tuan, P.~Corboz, and R.~Orus, ``{The iPEPS algorithm, improved: fast full update and gauge fixing},'' {\em
								\href{http://dx.doi.org/10.1103/PhysRevB.92.035142}{Physical Review
									B}} {\bfseries 92}, 035142,
							\href{http://arxiv.org/abs/1503.05345}{arXiv:1503.05345},  (2015).
	
	\bibitem{PerezGarciaSanzGonzalezGuillenWolfCirac2010}
	D.~P{\'{e}}rez-Garc{\'{\i}}a, M.~Sanz, C.~E. Gonz{\'{a}}lez-Guill{\'{e}}n,
	M.~M. Wolf, and J.~I. Cirac, ``{Characterizing symmetries in a projected
		entangled pair state},'' {\em
		\href{http://dx.doi.org/10.1088/1367-2630/12/2/025010}{New Journal of
			Physics}} {\bfseries 12}, 025010,
	\href{http://arxiv.org/abs/0908.1674}{arXiv:0908.1674},  (2010).
	
\end{thebibliography}
}
